Structure-Preserving Linear Quadratic Gaussian Balanced Truncation for Port-Hamiltonian Descriptor Systems

We present a new balancing-based structure-preserving model reduction technique for linear port-Hamiltonian descriptor systems. The proposed method relies on a modification of a set of two dual generalized algebraic Riccati equations that arise in the context of linear quadratic Gaussian balanced truncation for differential algebraic systems. We derive an a priori error bound with respect to a right coprime factorization of the underlying transfer function thereby allowing for an estimate with respect to the gap metric. We further theoretically and numerically analyze the influence of the Hamiltonian and a change thereof, respectively. With regard to this change of the Hamiltonian, we provide a novel procedure that is based on a recently introduced Kalman-Yakubovich-Popov inequality for descriptor systems. Numerical examples demonstrate how the quality of reduced-order models can significantly be improved by first computing an extremal solution to this inequality.

==> msd.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.9.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%

\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2.8in,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=2,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Reduced system dimension $r$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymode=log,
ymin=1e-11,
ymax=2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\left\| \begin{bsmallmatrix} M \\ N \end{bsmallmatrix}  - \begin{bsmallmatrix} M_r \\ N_r \end{bsmallmatrix}\right\|_{\mathcal{H}_\infty}$},
legend style={draw=white!15!black,fill=white,legend cell align=left},
legend pos = south west
]
\addplot [color=mycolor1, dotted, line width=1.5pt, mark size=5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{2	0.100707220128138\\
4	0.0439576609642183\\
6	0.0230151086131421\\
8	0.012013881487135\\
10	0.00631268735907714\\
12	0.00325940715561739\\
14	0.00161307705219993\\
16	0.000802481271269503\\
18	0.00041045510219389\\
20	0.000217760828404706\\
};
\addlegendentry{Error using $\mathcal{P}_{\mathrm{f}}=Q^{-\top}$}
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{2	1.68556674220908\\
4	0.931731932772731\\
6	0.514210935884942\\
8	0.284364115031456\\
10	0.157636773949248\\
12	0.0873836642572985\\
14	0.0483707986115207\\
16	0.0267458942818505\\
18	0.0147922239461641\\
20	0.00818448258807375\\
};
\addlegendentry{Error bound using $\mathcal{P}_{\mathrm{f}}=Q^{-\top}$}
\addplot [color=mycolor2, dotted, line width=1.5pt, mark size=5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{2	0.0522763687255148\\
4	0.00713075522638676\\
6	0.00112039005961285\\
8	0.000198190416326255\\
10	3.57303090241412e-05\\
12	5.86460190802462e-06\\
14	8.66629746795991e-07\\
16	1.2304058341673e-07\\
18	1.8254605432046e-08\\
20	2.970897182126e-09\\
};
\addlegendentry{Error using $\mathcal{P}_{\mathrm{f}}=X_{\mathrm{max}}^{-\top}$}
\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{2	0.250040971861711\\
4	0.0401324918376263\\
6	0.00648278811757063\\
8	0.00104197422012573\\
10	0.000165478747151126\\
12	2.60671456993652e-05\\
14	4.11657015492169e-06\\
16	6.55673548394756e-07\\
18	1.04377891967755e-07\\
20	1.60471361117867e-08\\
};
\addlegendentry{Error bound using $\mathcal{P}_{\mathrm{f}}=X_{\mathrm{max}}^{-\top}$}
\addplot [color=black, dashdotted, line width=1.5pt, mark size=5pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{2	0.0233559428156736\\
4	0.00350418646559725\\
6	0.000567074983719261\\
8	9.95040295988022e-05\\
10	1.72240945813195e-05\\
12	2.81069394130988e-06\\
14	4.24623619341843e-07\\
16	6.07699757554104e-08\\
18	9.10707671886401e-09\\
20	1.51210158742562e-09\\
};
\addlegendentry{LQG-BT}
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{2	0.0567990400194596\\
4	0.00915663920619488\\
6	0.0014739084803186\\
8	0.000237854250559682\\
10	3.79991236756862e-05\\
12	6.00181785245798e-06\\
14	9.45086037351444e-07\\
16	1.49618368609563e-07\\
18	2.37274845490688e-08\\
20	3.73550181286961e-09\\
};
\addlegendentry{Error bound for LQG-BT}
\end{axis}
\end{tikzpicture}%


==> network.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.9.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%

\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2.8in,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=2,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Reduced system dimension $r$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymode=log,
ymin=1e-07,
ymax=25,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\left\| \begin{bsmallmatrix} M \\ N \end{bsmallmatrix}  - \begin{bsmallmatrix} M_r \\ N_r \end{bsmallmatrix}\right\|_{\mathcal{H}_\infty}$},
legend style={draw=white!15!black,fill=white,legend cell align=left},
legend pos = south west
]
\addplot [color=mycolor1, dotted, line width=1.5pt, mark size=5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{2	1.40164588423571\\
4	0.472542631695268\\
6	1.09686481121316\\
8	0.407010074875338\\
10	0.788605292374918\\
12	0.335637189123697\\
14	0.511492351528952\\
16	0.274548398522545\\
18	0.308557670669933\\
20	0.223157870930515\\
22	0.198801253823111\\
24	0.182698974605792\\
26	0.16175261420651\\
28	0.143755957070821\\
30	0.13564101006684\\
32	0.107935428062489\\
34	0.112639757044664\\
36	0.0876469380804663\\
38	0.0929105312783282\\
40	0.0714446122706555\\
42	0.0749048435726467\\
44	0.0585869451093049\\
46	0.0590175350905708\\
48	0.048390630779972\\
50	0.0469463138011533\\
};
\addlegendentry{Error using $\mathcal{P}_{\mathrm{f}}=Q^{-\top}$}
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{2	25.5482433133267\\
4	23.1064023738023\\
6	21.1182367432972\\
8	19.2948286927036\\
10	17.6228595951377\\
12	16.0950079285191\\
14	14.6804344372887\\
16	13.3877074582387\\
18	12.191074641207\\
20	11.0978792813753\\
22	10.0935405800901\\
24	9.17591911148147\\
26	8.33813733962292\\
28	7.57241116061939\\
30	6.87614006389564\\
32	6.23993307216105\\
34	5.66274878678209\\
36	5.13595227779548\\
38	4.65849809870655\\
40	4.2234786737858\\
42	3.82927177875931\\
44	3.47078891283302\\
46	3.14585515832109\\
48	2.85088392443669\\
50	2.58340366507758\\
};
\addlegendentry{Error bound using $\mathcal{P}_{\mathrm{f}}=Q^{-\top}$}
\addplot [color=mycolor2, dotted, line width=1.5pt, mark size=5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{2	1.39633575361393\\
4	0.687468811405881\\
6	0.178703409127719\\
8	0.1233292065835\\
10	0.1312805710984\\
12	0.0566548339080046\\
14	0.0139787221679339\\
16	0.022902345910044\\
18	0.00758052872474863\\
20	0.00167720835663337\\
22	0.00320173256197667\\
24	0.000959590286582213\\
26	0.000202593236830341\\
28	0.00041404790811015\\
30	0.000134522526744864\\
32	3.31567707853529e-05\\
34	2.92024880349469e-05\\
36	1.4115692694241e-05\\
38	1.18347978413182e-05\\
40	1.22100601779493e-05\\
42	1.07110536216994e-05\\
44	1.08260154072669e-05\\
46	1.24555659959627e-05\\
48	1.24412794728414e-05\\
50	1.2390069195975e-05\\
};
\addlegendentry{Error using $\mathcal{P}_{\mathrm{f}}=X_{\mathrm{max}}^{-\top}$}
\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{2	4.98076315793742\\
4	3.03804384690141\\
6	1.7594518015065\\
8	0.97666162170226\\
10	0.51090074416899\\
12	0.279186794387371\\
14	0.131309069595807\\
16	0.0748242722160547\\
18	0.0369778126387607\\
20	0.0179810920199969\\
22	0.0111800556872519\\
24	0.00563906970237761\\
26	0.00330251058796208\\
28	0.00248364667649319\\
30	0.00169131577939393\\
32	0.00139939856351056\\
34	0.00125254109911104\\
36	0.00115233480055021\\
38	0.00111183647729845\\
40	0.001072613680099\\
42	0.0010339840201113\\
44	0.000996951354177152\\
46	0.000960122617378956\\
48	0.000923483163696074\\
50	0.000886950137009619\\
};
\addlegendentry{Error bound using $\mathcal{P}_{\mathrm{f}}=X_{\mathrm{max}}^{-\top}$}
\addplot [color=black, dashdotted, line width=1.5pt, mark size=5pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{2	1.37190625461159\\
4	0.570795061332507\\
6	0.283233967589945\\
8	0.0741733362766564\\
10	0.0740995553817004\\
12	0.038421216508487\\
14	0.0123561364511339\\
16	0.00952660109693222\\
18	0.00508766086122097\\
20	0.00182622803557019\\
22	0.00116045716971943\\
24	0.000641390013319729\\
26	0.000245257535282233\\
28	0.00013965841632317\\
30	9.62705069035599e-05\\
32	4.26486614898326e-05\\
34	1.79005174880735e-05\\
36	1.07380559704633e-05\\
38	1.07375859353021e-05\\
40	1.07392502658123e-05\\
42	1.14748797382556e-05\\
44	1.05652526718398e-05\\
46	1.05302778942549e-05\\
48	1.07312173245891e-05\\
50	1.06848025363358e-05\\
};
\addlegendentry{LQG-BT}
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{2	3.16889105629602\\
4	1.37828518922793\\
6	0.819422953531396\\
8	0.405289997551507\\
10	0.240459346575972\\
12	0.109670910856572\\
14	0.0586682628825346\\
16	0.0319012159604616\\
18	0.01478696947651\\
20	0.00846064603474153\\
22	0.00455317320919861\\
24	0.00249260878900159\\
26	0.00170482847317604\\
28	0.00115494684861701\\
30	0.000906790902320656\\
32	0.000779311158458995\\
34	0.000700450256728866\\
36	0.000668467526160875\\
38	0.000645801232499801\\
40	0.000623136199963633\\
42	0.000600740722104112\\
44	0.000578385858173215\\
46	0.000556524333955843\\
48	0.000534691399366108\\
50	0.000513384406586934\\
};
\addlegendentry{Error bound for LQG-BT}
\end{axis}
\end{tikzpicture}%
